Leave-one-out Unfairness

We introduce leave-one-out unfairness, which characterizes how likely a model's prediction for an individual will change due to the inclusion or removal of a single other person in the model's training data. Leave-one-out unfairness appeals to the idea that fair decisions are not arbitrary: they should not be based on the chance event of any one person's inclusion in the training data. Leave-one-out unfairness is closely related to algorithmic stability, but it focuses on the consistency of an individual point's prediction outcome over unit changes to the training data, rather than the error of the model in aggregate. Beyond formalizing leave-one-out unfairness, we characterize the extent to which deep models behave leave-one-out unfairly on real data, including in cases where the generalization error is small. Further, we demonstrate that adversarial training and randomized smoothing techniques have opposite effects on leave-one-out fairness, which sheds light on the relationships between robustness, memorization, individual fairness, and leave-one-out fairness in deep models. Finally, we discuss salient practical applications that may be negatively affected by leave-one-out unfairness.

==> LFW_graphs_2.tex <==
% !TEX root = mem_paper_2.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=4 by 1, horizontal sep=30pt},%, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	%xtick={0, 0.2, 0.4, 0.6, 0.8},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	yticklabel style={
		/pgf/number format/precision=3,
		/pgf/number format/fixed
	},
	ymin=-0.5,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0 in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]



% WHERE LFW WILL GO
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100}, title={Expected LUF}, xlabel={Confidence}, ylabel={$E_x[LUF(h,S,x)]$}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	 (0.0, 69.67481449148843)
	(0.1, 68.12527280663467)
	(0.2, 66.44478393714535)
	(0.30000000000000004, 63.8913138367525)
	(0.4, 60.38847664775208)
	% (0.0, 76.18943692710607)
	% (0.1, 72.73024879965081)
	% (0.2, 68.69271060672195)
	% (0.30000000000000004, 63.40026189436927)
	% (0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 91.64120471409865)
(0.1, 61.065037101702316)
(0.2, 39.43692710606722)
(0.30000000000000004, 20.47140986468791)
(0.4, 5.554343081623745)
};

% WHERE LFW WILL GO
\nextgroupplot[ymax=25, ylabel={Number of $z\in O$}, title={LUF per Point}, xtick={0, 5, 10, 15}, ybar=-6pt, xlabel={\% Points Flipped}]

% \addlegendimage{black, mark=triangle*}
% \addlegendentry{smooth}
% \addlegendentry{deep}
% \addlegendentry{linear}
% \addlegendentry{PGD}
% \addlegendentry{Trades}

\addplot[
    draw=none, 
    fill=blue,
    fill opacity=0.7, xtick={0, 5, 10, 15},
  ] coordinates {

   (0.0, 0.0)
(1.5, 0.0)
(3.0, 0.0)
(4.5, 0.0)
(6.0, 0.0)
(7.5, 0.0)
(9.0, 6.0)
(10.5, 17.0)
(12.0, 1.0)
(13.5, 0.0)};


% LFW GOES HERE
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100}, title={Consistency of LUF}, xlabel={Confidence}, ylabel={$E_x[LUF(h,S,x)]$}]

%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	% (0.0, 69.67481449148843)
	% (0.1, 68.12527280663467)
	% (0.2, 66.44478393714535)
	% (0.30000000000000004, 63.8913138367525)
	% (0.4, 60.38847664775208)
	% (0.0, 76.18943692710607)
	% (0.1, 72.73024879965081)
	% (0.2, 68.69271060672195)
	% (0.30000000000000004, 63.40026189436927)
	% (0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 91.64120471409865)
(0.1, 61.065037101702316)
(0.2, 39.43692710606722)
(0.30000000000000004, 20.47140986468791)
(0.4, 5.554343081623745)
};
%resnet
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 68.4308162374509)
(0.1, 66.59755565255348)
(0.2, 64.91706678306416)
(0.30000000000000004, 62.516368398079436)
(0.4, 58.89349628982977)

	% (0.0, 52.54255783500654)
	% (0.1, 50.07638585770407)
	% (0.2, 46.868179834133564)
	% (0.30000000000000004, 42.84155390659101)
	% (0.4, 36.43605412483632)

};

%double filter
\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 79.84504583151462)
(0.1, 78.41553906591008)
(0.2, 77.08424268878218)
(0.30000000000000004, 75.28371890004365)
(0.4, 72.9375818419904)

};
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 29.053129850769206)
% 	(0.1, 28.887147094533326)
% 	(0.2, 28.6888899134738)
% 	(0.30000000000000004, 28.48448522292406)
% 	(0.4, 28.22782670170747)
% };

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,dashed},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
     0.0 69.67481449148843 2.706241815800965 17.78699257965954
0.1 68.12527280663467 2.3461370580532304 17.688782191182902
0.2 66.44478393714535 1.9205587079877802 17.677869925796593
0.30000000000000004 63.8913138367525 1.8878219118289081 17.33958969882147
0.4 60.38847664775208 1.2549105194238237 16.53208206023571
      
    };

% LFW GOES HERE
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100 }, title={Other Sources of Instability},  xlabel={Confidence}, ylabel={\% Individuals Flipped}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
(0.0, 69.67481449148843)
	(0.1, 68.12527280663467)
	(0.2, 66.44478393714535)
	(0.30000000000000004, 63.8913138367525)
	(0.4, 60.38847664775208)
	% (0.0, 76.18943692710607)
	% (0.1, 72.73024879965081)
	% (0.2, 68.69271060672195)
	% (0.30000000000000004, 63.40026189436927)
	% (0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
(0.0, 91.64120471409865)
(0.1, 61.065037101702316)
(0.2, 39.43692710606722)
(0.30000000000000004, 20.47140986468791)
(0.4, 5.554343081623745)
};

%deep seed
\addplot[color=cyan,mark=triangle*,cyan] coordinates {
(0.0, 70.05674378000873)
(0.1, 68.49628982976867)
(0.2, 66.81580096027936)
(0.30000000000000004, 64.25141859450022)
(0.4, 60.672195547795724)
% (0.0, 76.73505019642077)
% (0.1, 73.25403753819293)
% (0.2, 69.1619380183326)
% (0.30000000000000004, 63.814927979048456)
% (0.4, 55.357922304670446)
};

%deep arch
\addplot[color=black,mark=triangle*,black] coordinates {
% (0.0, 56.3836752509821)
% (0.1, 53.64469663902226)
% (0.2, 50.41466608467918)
% (0.30000000000000004, 46.55172413793103)
% (0.4, 39.993452640768226)
(0.0, 55.58707987778263)
(0.1, 34.144478393714536)
(0.2, 22.512003491924922)
(0.30000000000000004, 11.545176778699258)
(0.4, 3.077258838934963)
};

\end{groupplot}
\end{tikzpicture}



==> LUF_stability_graphs.tex <==
% !TEX root = mem_paper_2.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}

\begin{groupplot}[%
	group style = {group size=5 by 1, horizontal sep=15pt},%, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	xtick={0, 0.1, 0.2, 0.3, 0.4},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	yticklabel style={
		/pgf/number format/precision=3,
		/pgf/number format/fixed
	},
	ymin=-0.5,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=10, ytick={0, 5, 10}, xlabel={Confidence}, ylabel={$E_x[LUF(h,S,x)]$}, title={German Credit}]
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 7.3999999999999995)
	(0.1, 6.800000000000001)
	(0.2, 6.7)
	(0.30000000000000004, 6.4)
	(0.4, 5.7)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 4.7)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
(0.0, 5.0)
(0.1, 3.9)
(0.2, 3.3000000000000003)
(0.30000000000000004, 3.1)
(0.4, 2.8000000000000003)
};

\addplot[color=black,mark=triangle*,black] coordinates {
(0.0, 7.3999999999999995)
(0.1, 7.000000000000001)
(0.2, 6.2)
(0.30000000000000004, 5.4)
(0.4, 4.6)
};
\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,solid},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
  0.0 7.3999999999999995 1.1000000000000005 0.7999999999999989
0.1 6.800000000000001 1.299999999999999 0.40000000000000036
0.2 6.7 1.0 0.6000000000000005
0.30000000000000004 6.4 0.7999999999999989 1.0
0.4 5.7 0.7999999999999998 1.1000000000000005
    };
% \addplot[color=orange, mark=triangle*,orange] coordinates {
% (0.0, 7.3999999999999995)
% (0.1, 7.000000000000001)
% (0.2, 6.2)
% (0.30000000000000004, 5.4)
% (0.4, 4.6)
% };

% \addplot[color=orange, mark=triangle*,orange] coordinates {
% (0.0, 7.3)
% (0.1, 7.000000000000001)
% (0.2, 6.6000000000000005)
% (0.30000000000000004, 5.8999999999999995)
% (0.4, 4.8)
% };
% \addplot[color=orange, mark=triangle*,orange] coordinates {
% (0.0, 8.5)
% (0.1, 8.1)
% (0.2, 7.7)
% (0.30000000000000004, 7.199999999999999)
% (0.4, 6.5)

% };
% \addplot[color=orange, mark=triangle*,orange] coordinates {
% (0.0, 6.6000000000000005)
% (0.1, 6.4)
% (0.2, 6.1)
% (0.30000000000000004, 5.7)
% (0.4, 5.1)
% };


% adult graph 2
\nextgroupplot[ymax=20, ytick={0, 5, 10, 15, 20}, xlabel={Confidence}, title={Adult}]

\addlegendimage{black, mark=triangle*}
\addlegendentry{Arch 1}
\addlegendentry{Deep}
\addlegendentry{Linear}
\addlegendentry{Arch 2}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 9.051123930773821)
	(0.1, 3.401631191565546)
	(0.2, 0.5768848219614084)
	(0.30000000000000004, 0.056362310191631855)
	(0.4, 0.0)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.394536171341423)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 8.560440289105497)
(0.1, 2.4699953583979846)
(0.2, 0.35143558119488094)
(0.30000000000000004, 0.019892580067634773)
(0.4, 0.0)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 17.89669120084875)
(0.1, 10.549698295868975)
(0.2, 6.0009283204031565)
(0.30000000000000004, 3.040249320336848)
(0.4, 1.2333399641933558)
};

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,solid},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
   0.0 9.051123930773821 0.37132816126251633 0.25197268085670643
0.1 3.401631191565546 0.27186526092434127 0.17903322060871307
0.2 0.5768848219614084 0.12598634042835344 0.07957032027053912
0.30000000000000004 0.056362310191631855 0.023208010078907236 0.019892580067634773
0.4 0.0 0.0033154300112724615 0.0
    };


% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 8.799151249917115)
% (0.1, 3.3817386114979113)
% (0.2, 0.5138916517472316)
% (0.30000000000000004, 0.07957032027053909)
% (0.4, 0.0)
% };

% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 9.329620051720708)
% (0.1, 3.222597970956833)
% (0.2, 0.5337842318148664)
% (0.30000000000000004, 0.03646973012399708)
% (0.4, 0.0033154300112724615)
% };
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 9.422452092036337)
% (0.1, 3.302168291227372)
% (0.2, 0.4973145016908693)
% (0.30000000000000004, 0.06630860022544924)
% (0.4, 0.0033154300112724615)
% };
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 9.382666931901069)
% (0.1, 3.6734964524898874)
% (0.2, 0.7028711623897619)
% (0.30000000000000004, 0.04310059014654201)
% (0.4, 0.0)
% };
% seizure graph 2
\nextgroupplot[ymax=10, ytick={0, 5, 10}, xlabel={Confidence}, title={Seizure}]
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 3.4347826086956523)
	(0.1, 3.3391304347826085)
	(0.2, 3.3130434782608695)
	(0.30000000000000004, 3.217391304347826)
	(0.4, 3.1043478260869564)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.5565217391304348)
	(0.1, 0.008695652173913044)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 3.3130434782608695)
(0.1, 3.1130434782608694)
(0.2, 2.9391304347826086)
(0.30000000000000004, 2.8173913043478263)
(0.4, 2.4956521739130437)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 5.182608695652173)
(0.1, 5.078260869565217)
(0.2, 4.930434782608695)
(0.30000000000000004, 4.8)
(0.4, 4.591304347826087)

};
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 6.37391304347826)
% (0.1, 6.304347826086956)
% (0.2, 6.226086956521739)
% (0.30000000000000004, 6.130434782608695)
% (0.4, 6.0086956521739125)


% };

% \addplot[color=orange,mark=triangle*,orange] coordinates {
% (0.0, 3.278260869565217)
% (0.1, 3.165217391304348)
% (0.2, 3.1043478260869564)
% (0.30000000000000004, 3.0521739130434784)
% (0.4, 2.9391304347826086)


% };

% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 3.0869565217391304)
% (0.1, 2.982608695652174)
% (0.2, 2.8956521739130436)
% (0.30000000000000004, 2.773913043478261)
% (0.4, 2.5826086956521737)


% };
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% (0.0, 2.4347826086956523)
% (0.1, 2.365217391304348)
% (0.2, 2.2956521739130435)
% (0.30000000000000004, 2.139130434782609)
% (0.4, 2.017391304347826)
% }

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,solid},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
    0.0 3.4347826086956523 2.9391304347826077 1.0
0.1 3.3391304347826085 2.9652173913043476 0.9739130434782606
0.2 3.3130434782608695 2.913043478260869 1.017391304347826
0.30000000000000004 3.217391304347826 2.913043478260869 1.0782608695652174
0.4 3.1043478260869564 2.904347826086956 1.0869565217391304
    };




% FMNIST graph 2
\nextgroupplot[ymax=15, ytick={0, 5, 10, 15}, title={FMNIST}, xtick={0, 0.2, 0.4, 0.6, 0.8}, xlabel={Confidence}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 6.847142857142857)
(0.1, 6.847142857142857)
(0.2, 6.847142857142857)
(0.30000000000000004, 6.797142857142857)
(0.4, 6.375714285714286)
(0.5, 5.102857142857143)
(0.6000000000000001, 2.472857142857143)
(0.7000000000000001, 1.1371428571428572)
(0.8, 0.41571428571428576)
(0.9, 0.08142857142857143)
};

\addplot[color=green,mark=triangle*,green] coordinates {
(0.0, 1.892857142857143)
(0.1, 1.892857142857143)
(0.2, 1.892857142857143)
(0.30000000000000004, 1.7871428571428574)
(0.4, 1.3014285714285714)
(0.5, 0.3757142857142857)
(0.6000000000000001, 0.0014285714285714286)
(0.7000000000000001, 0.0)
(0.8, 0.0)
(0.9, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 12.424285714285714)
(0.1, 12.424285714285714)
(0.2, 12.424285714285714)
(0.30000000000000004, 12.415714285714285)
(0.4, 12.267142857142858)
(0.5, 11.681428571428572)
(0.6000000000000001, 9.551428571428572)
(0.7000000000000001, 7.634285714285714)
(0.8, 5.757142857142857)
(0.9, 3.641428571428571)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 9.701428571428572)
(0.1, 9.701428571428572)
(0.2, 9.701428571428572)
(0.30000000000000004, 9.69)
(0.4, 9.518571428571429)
(0.5, 8.88857142857143)
(0.6000000000000001, 6.801428571428571)
(0.7000000000000001, 4.991428571428572)
(0.8, 3.327142857142857)
(0.9, 1.6185714285714285)

};

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,solid},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
     0.0 6.847142857142857 0.0 0.8614285714285712
	0.1 6.847142857142857 0.0 0.8614285714285712
	0.2 6.847142857142857 0.0 0.8614285714285712
	0.30000000000000004 6.797142857142857 0.0 0.8714285714285719
	0.4 6.375714285714286 0.0 0.8614285714285721
	0.5 5.102857142857143 0.0 0.8157142857142858
	0.6000000000000001 2.472857142857143 0.0 0.9385714285714286
	0.7000000000000001 1.1371428571428572 0.0 0.7785714285714287
	0.8 0.41571428571428576 0.0 0.3528571428571429
	0.9 0.08142857142857143 0.0 0.07428571428571429
    };

%NEED TO PUT SEED IN

% LFW GOES HERE
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100}, title={LFW}, xlabel={Confidence}]

%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
	% (0.0, 69.67481449148843)
	% (0.1, 68.12527280663467)
	% (0.2, 66.44478393714535)
	% (0.30000000000000004, 63.8913138367525)
	% (0.4, 60.38847664775208)
	(0.0, 76.18943692710607)
	(0.1, 72.73024879965081)
	(0.2, 68.69271060672195)
	(0.30000000000000004, 63.40026189436927)
	(0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 83.68616324749017)
	(0.1, 5.150589262330859)
	(0.2, 0.021824530772588387)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};
%resnet
\addplot[color=black,mark=triangle*,black] coordinates {
% 	(0.0, 68.4308162374509)
% (0.1, 66.59755565255348)
% (0.2, 64.91706678306416)
% (0.30000000000000004, 62.516368398079436)
% (0.4, 58.89349628982977)

	(0.0, 52.54255783500654)
	(0.1, 50.07638585770407)
	(0.2, 46.868179834133564)
	(0.30000000000000004, 42.84155390659101)
	(0.4, 36.43605412483632)

};

%double filter
\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 79.84504583151462)
(0.1, 78.41553906591008)
(0.2, 77.08424268878218)
(0.30000000000000004, 75.28371890004365)
(0.4, 72.9375818419904)

};
% \addplot[color=orange,mark=triangle*,orange] coordinates {
% 	(0.0, 29.053129850769206)
% 	(0.1, 28.887147094533326)
% 	(0.2, 28.6888899134738)
% 	(0.30000000000000004, 28.48448522292406)
% 	(0.4, 28.22782670170747)
% };

\addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
      error bar style={line width=0.75pt,dashed},
      error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    table [x=x, y=y, y error plus index=2, y error minus index=3]{%
      x   y                  y-err y-err2
   0.0 76.18943692710607  0 21.4
      0.1 72.73024879965081  0 25.7
      0.2 68.69271060672195  0 30.0
      0.3 63.40026189436927  0 35.0
      0.4 55.085115670013096 0 38.0
      
    };

%      0.0 69.67481449148843 2.706241815800965 17.78699257965954
% 0.1 68.12527280663467 2.3461370580532304 17.688782191182902
% 0.2 66.44478393714535 1.9205587079877802 17.677869925796593
% 0.30000000000000004 63.8913138367525 1.8878219118289081 17.33958969882147
% 0.4 60.38847664775208 1.2549105194238237 16.53208206023571

    % 0.0 76.18943692710607  0 21.4
      % 0.1 72.73024879965081  0 25.7
      % 0.2 68.69271060672195  0 30.0
      % 0.3 63.40026189436927  0 35.0
      % 0.4 55.085115670013096 0 38.0

    % \addplot [blue, mark=asterisk, error bars/.cd, y dir=both, y explicit,
    %   error bar style={line width=0.75pt,solid},
    %   error mark options={line width=0.25pt, mark size=2pt,rotate=90}]
    % table [x=x, y=y, y error plus index=2, y error minus index=3]{%
    %   x   y                  y-err y-err2
    %   0.0 76.18943692710607  0 21.4    %76.18943692710607 54.76865997
    %   0.1 72.73024879965081  0 25.7     %72.73024879965081 47.03186381
    %   0.2 68.69271060672195  0 30.0       %68.69271060672195 38.3347883
    %   0.3 63.40026189436927  0 35.0     %63.40026189436927 28.44827586
    %   0.4 55.085115670013096 0 38.0      %55.085115670013096 17.0558708
    % };
% \addplot+[
%   black, mark options={black, scale=0.75},
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] 
%\addplot[color=orange,mark=triangle*,orange, table/col sep=comma, error bars/.cd, y dir=both, y explicit] 
% table [x=x, y=y, y error plus index= 2, y error minus index= 3, col sep=comma] 
%  {
%     x,  y,       ypl,     ymin   
%     0,  0,       0
%     2,  0.2559,  0.0603,  54.76865997
%     4,  3.6438,  0.2075,  47.03186381
%     6,  8.0834,  0.6724,  38.3347883
%     8,  9.3111,  0.7168,  28.44827586
%     10, 3.3177,  0.2275,  17.0558708

% };


\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}

==> graphs_2.tex <==
% !TEX root = mem_paper_2.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=5 by 1, horizontal sep=15pt},%, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	%xtick={0, 0.2, 0.4, 0.6, 0.8},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	yticklabel style={
		/pgf/number format/precision=3,
		/pgf/number format/fixed
	},
	ymin=-0.5,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0 in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=30, ytick={0, 5, 10, 15, 20, 25, 30}, xlabel={Confidence}, ylabel={$E_x[LUF(h,S,x)]$}, title={German Credit}]
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 7.3999999999999995)
	(0.1, 6.800000000000001)
	(0.2, 6.7)
	(0.30000000000000004, 6.4)
	(0.4, 5.7)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 4.7)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 26.900000000000002)
	(0.1, 25.900000000000002)
	(0.2, 24.3)
	(0.30000000000000004, 23.0)
	(0.4, 20.8)
};

\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 7.3999999999999995)
	(0.1, 7.1)
	(0.2, 6.9)
	(0.30000000000000004, 6.800000000000001)
	(0.4, 6.800000000000001)
};

\addplot[color=orange, mark=triangle*,orange] coordinates {
	(0.0, 25.0)
	(0.1, 24.5)
	(0.2, 23.9)
	(0.30000000000000004, 23.1)
	(0.4, 21.3)
};


% adult graph 2
\nextgroupplot[ymax=30, ytick={0, 5, 10, 15, 20, 25, 30}, title={Adult},
xlabel={Confidence}]

\addlegendimage{black, mark=triangle*}
\addlegendimage{orange, mark=triangle*}
\addlegendentry{Smooth}
\addlegendentry{Trades}
\addlegendentry{Deep}
\addlegendentry{Linear}
\addlegendentry{PGD}


\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 9.051123930773821)
	(0.1, 3.401631191565546)
	(0.2, 0.5768848219614084)
	(0.30000000000000004, 0.056362310191631855)
	(0.4, 0.0)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.394536171341423)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 25.379616736290693)
	(0.1, 19.978781247927856)
	(0.2, 7.187852264438697)
	(0.30000000000000004, 3.6569193024335256)
	(0.4, 0.3713281612625157)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 14.359127378821032)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=orange,mark=triangle*,orange] coordinates {
	(0.0, 25.727736887474308)
	(0.1, 18.844904184072675)
	(0.2, 14.07068496784033)
	(0.30000000000000004, 11.219415158146012)
	(0.4, 9.064385650818911)
};
% seizure graph 2
\nextgroupplot[ymax=10, ytick={0, 5, 10}, xlabel={Confidence}, title={Seizure}]
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 3.4347826086956523)
	(0.1, 3.3391304347826085)
	(0.2, 3.3130434782608695)
	(0.30000000000000004, 3.217391304347826)
	(0.4, 3.1043478260869564)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.5565217391304348)
	(0.1, 0.008695652173913044)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 2.7043478260869565)
	(0.1, 2.3391304347826085)
	(0.2, 1.9478260869565216)
	(0.30000000000000004, 1.3130434782608695)
	(0.4, 0.7130434782608696)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 3.4869565217391303)
	(0.1, 3.3391304347826085)
	(0.2, 3.208695652173913)
	(0.30000000000000004, 3.0260869565217394)
	(0.4, 2.765217391304348)


};
\addplot[color=orange,mark=triangle*,orange] coordinates {
	(0.0, 7.469565217391303)
	(0.1, 7.182608695652173)
	(0.2, 6.913043478260869)
	(0.30000000000000004, 6.626086956521739)
	(0.4, 6.017391304347826)


};

% FMNIST graph 2
\nextgroupplot[ymax=15, ytick={0, 5, 10, 15}, title={FMNIST}, xlabel={Confidence}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 6.847142857142857)
(0.1, 6.847142857142857)
(0.2, 6.847142857142857)
(0.30000000000000004, 6.797142857142857)
(0.4, 6.375714285714286)
(0.5, 5.102857142857143)
(0.6000000000000001, 2.472857142857143)
(0.7000000000000001, 1.1371428571428572)
(0.8, 0.41571428571428576)
(0.9, 0.08142857142857143)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 1.892857142857143)
	(0.1, 1.892857142857143)
	(0.2, 1.892857142857143)
	(0.30000000000000004, 1.7871428571428574)
	(0.4, 1.3014285714285714)
	(0.5, 0.3757142857142857)
	(0.6000000000000001, 0.0014285714285714286)
	(0.7000000000000001, 0.0)
	(0.8, 0.0)
	(0.9, 0.0)
};

\addplot[color=red,mark=triangle*,red] coordinates {
	(0.0, 10.632857142857143)
(0.1, 10.632857142857143)
(0.2, 10.621428571428572)
(0.30000000000000004, 9.134285714285713)
(0.4, 4.279999999999999)
(0.5, 1.2314285714285715)
(0.6000000000000001, 0.09571428571428571)
(0.7000000000000001, 0.0)
(0.8, 0.0)
(0.9, 0.0)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 8.3425)
(0.1, 8.3425)
(0.2, 8.334999999999999)
(0.30000000000000004, 8.2475)
(0.4, 7.3825)
(0.5, 5.0675)
(0.6000000000000001, 1.9124999999999999)
(0.7000000000000001, 0.585)
(0.8, 0.0625)
(0.9, 0.0)
};

\addplot[color=orange,mark=triangle*,orange] coordinates {
	(0.0, 11.087142857142856)
(0.1, 11.087142857142856)
(0.2, 11.087142857142856)
(0.30000000000000004, 11.087142857142856)
(0.4, 11.055714285714286)
(0.5, 10.834285714285715)
(0.6000000000000001, 9.805714285714286)
(0.7000000000000001, 8.68)
(0.8, 7.4242857142857135)
(0.9, 5.74)

};

% WHERE LFW WILL GO
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100}, title={LFW}, xlabel={Confidence}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	%  (0.0, 69.67481449148843)
	% (0.1, 68.12527280663467)
	% (0.2, 66.44478393714535)
	% (0.30000000000000004, 63.8913138367525)
	% (0.4, 60.38847664775208)
	(0.0, 76.18943692710607)
	(0.1, 72.73024879965081)
	(0.2, 68.69271060672195)
	(0.30000000000000004, 63.40026189436927)
	(0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 83.68616324749017)
	(0.1, 5.150589262330859)
	(0.2, 0.021824530772588387)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\end{groupplot}
\end{tikzpicture}



==> graphs_how_much.tex <==
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=5 by 1, horizontal sep=15pt},%, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	ybar=-6pt,
    %/pgf/bar width=6pt,
	% xlabel={Dimensions},
	% ylabel={Variance},
	%xtick={0, 0.2, 0.4, 0.6, 0.8},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=-0.5,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]
%\legend{Deep, Linear, Adv., Smooth};

%\end{document}
% GRAPH OF "HOW MUCH IT AFFECTS PEOPLE"
\nextgroupplot[ymax=100, xtick={0, 0.5, 1, 1.5, 2.0}, xlabel={\% Points Flipped}, ylabel={Number of $z\in O$}]
\addplot[
    draw=none,
    fill=blue,
    fill opacity=0.7
  ] coordinates {
    (0.0, 0.0)
	(0.2, 0.0)
	(0.4, 15.0)
	(0.6, 14.0)
	(0.8, 34.0)
	(1.0, 26.0)
	(1.2, 5.0)
	(1.4, 2.0)
	(1.6, 2.0)
	(1.8, 2.0)};
            

% adult graph 2
\nextgroupplot[ymax=100, xtick={0, 2, 4, 6}, xlabel={\% Points Flipped}]

% \addlegendimage{black, mark=triangle*}
% \addlegendentry{smooth}
% \addlegendentry{deep}
% \addlegendentry{linear}
% \addlegendentry{PGD}
% \addlegendentry{Trades}

\addplot[
    draw=none, 
    fill=blue,
    fill opacity=0.7, xtick={0, 2, 4, 6},
  ] coordinates {
    (0.0, 0.0)
	(0.6, 0.0)
	(1.2, 0.0)
	(1.8, 0.0)
	(2.4, 0.0)
	(3.0, 0.0)
	(3.6, 7.0)
	(4.2, 21.0)
	(4.8, 44.0)
	(5.4, 28.0)};

% seizure graph 2
\nextgroupplot[ymax=100, xtick={0, 0.5, 1, 1.5, 2}, xlabel={\% Points Flipped}]

% \addlegendimage{black, mark=triangle*}
% \addlegendentry{smooth}
% \addlegendentry{deep}
% \addlegendentry{linear}
% \addlegendentry{PGD}
% \addlegendentry{Trades}

\addplot[
    draw=none, 
    fill=blue,
    fill opacity=0.7, 
  ] coordinates {
    (0.0, 0.0)
	(0.2, 23.0)
	(0.4, 72.0)
	(0.6, 3.0)
	(0.8, 1.0)
	(1.0, 0.0)
	(1.2, 1.0)
	(1.4, 0.0)
	(1.6, 0.0)
	(1.8, 0.0)};

% FMNIST graph 2
\nextgroupplot[ymax=100, xtick={0, 2, 4, 6}, xlabel={\% Points Flipped}]

% \addlegendimage{black, mark=triangle*}
% \addlegendentry{smooth}
% \addlegendentry{deep}
% \addlegendentry{linear}
% \addlegendentry{PGD}
% \addlegendentry{Trades}

\addplot[
    draw=none, 
    fill=blue,
    fill opacity=0.7, xtick={0, 2, 4, 6},
  ] coordinates {
    (0.0, 0.0)
	(0.7, 0.0)
	(1.4, 0.0)
	(2.1, 0.0)
	(2.8, 0.0)
	(3.5, 0.0)
	(4.2, 0.0)
	(4.9, 59.0)
	(5.6, 41.0)
	(6.3, 0.0)};

% WHERE LFW WILL GO
\nextgroupplot[ymax=50, xtick={0, 5, 10, 15}, xlabel={\% Points Flipped}]

% \addlegendimage{black, mark=triangle*}
% \addlegendentry{smooth}
% \addlegendentry{deep}
% \addlegendentry{linear}
% \addlegendentry{PGD}
% \addlegendentry{Trades}

\addplot[
    draw=none, 
    fill=blue,
    fill opacity=0.7, xtick={0, 5, 10, 15},
  ] coordinates {

%    (0.0, 0.0)
% (1.5, 0.0)
% (3.0, 0.0)
% (4.5, 0.0)
% (6.0, 0.0)
% (7.5, 0.0)
% (9.0, 6.0)
% (10.5, 17.0)
% (12.0, 1.0)
% (13.5, 0.0)};
 (0.0, 0.0)
(1.5, 0.0)
(3.0, 0.0)
(4.5, 0.0)
(6.0, 0.0)
(7.5, 15.0)
(9.0, 28.0)
(10.5, 4.0)
(12.0, 1.0)
(13.5, 0.0)};


\end{groupplot}
\end{tikzpicture}

==> instability_gen_graphs.tex <==
% !TEX root = mem_paper_2.tex

%\documentclass{standalone}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.16}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{patterns}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[%
	group style = {group size=5 by 1, horizontal sep=15pt, vertical sep=20pt}, 
	% classes={
	% 	a={mark=triangle*,blue},
	% 	b={mark=triangle*,green},
	% 	c={mark=triangle*,red},
	% 	d={mark=triangle*, black}
	% },
	footnotesize,
	% xlabel={Dimensions},
	% ylabel={Variance},
	xtick={0, 0.1, 0.2, 0.3, 0.4},
	%ytick={0, 5, 10, 20, 25, 30, 35, 40, 45},
	% yticklabel style={
	% 	/pgf/number format/precision=3,
	% 	/pgf/number format/fixed
	% },
	ymin=-0.5,
	legend style={nodes={scale=0.8}},
	height=1.75in,
	width=2.0in,
	label style={font=\normalsize},
	title style={font=\large},
	tick label style={font=\tiny}
]


% gc graph 2
\nextgroupplot[ymax=15, ytick={0, 5, 10, 15 }, ylabel={\% Individuals Flipped}
, title={German Credit}, xlabel={Confidence}]
\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 7.3999999999999995)
	(0.1, 6.800000000000001)
	(0.2, 6.7)
	(0.30000000000000004, 6.4)
	(0.4, 5.7)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 4.7)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=cyan,mark=triangle*,cyan] coordinates {
(0.0, 10.9)
(0.1, 10.299999999999999)
(0.2, 10.100000000000001)
(0.30000000000000004, 9.700000000000001)
(0.4, 8.9)
};

\addplot[color=black,mark=triangle*,black] coordinates {
(0.0, 4.3)
(0.1, 3.8)
(0.2, 3.5999999999999996)
(0.30000000000000004, 3.3000000000000003)
(0.4, 3.1)
};

% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


% adult graph 2
\nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Adult}, xlabel={Confidence}]

\addlegendimage{black, mark=triangle*}
\addlegendentry{Arch}
\addlegendentry{Deep LUF}
\addlegendentry{Linear LUF}
\addlegendentry{Seed}
%\addlegendentry{Seed (L)}

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 9.051123930773821)
	(0.1, 3.401631191565546)
	(0.2, 0.5768848219614084)
	(0.30000000000000004, 0.056362310191631855)
	(0.4, 0.0)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.394536171341423)
	(0.1, 0.0)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=cyan,mark=triangle*,cyan] coordinates {
	(0.0, 9.939659173794842)
	(0.1, 3.113188780584842)
	(0.2, 1.034414163517008)
	(0.30000000000000004, 0.30833499104833895)
	(0.4, 0.053046880180359385)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 8.23884357801207)
	(0.1, 3.361846031430277)
	(0.2, 1.578144685365692)
	(0.30000000000000004, 0.6730322922883097)
	(0.4, 0.15914064054107818)
};

% \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% 	(0.0, 0.48073735163450704)
% 	(0.1, 0.0)
% 	(0.2, 0.0)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)

% };
% seizure graph 2
\nextgroupplot[ymax=10, ytick={0, 5, 10}, title={Seizure},
%y_label={$E_x[IUF(h,\gamma,x)]$}, 
xlabel={Confidence}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 3.4347826086956523)
	(0.1, 3.3391304347826085)
	(0.2, 3.3130434782608695)
	(0.30000000000000004, 3.217391304347826)
	(0.4, 3.1043478260869564)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 0.5565217391304348)
	(0.1, 0.008695652173913044)
	(0.2, 0.0)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

\addplot[color=cyan,mark=triangle*,cyan] coordinates {
	(0.0, 2.6956521739130435)
	(0.1, 2.6)
	(0.2, 2.5739130434782607)
	(0.30000000000000004, 2.4782608695652173)
	(0.4, 2.365217391304348)
};
\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 0.8347826086956521)
	(0.1, 0.7652173913043478)
	(0.2, 0.7391304347826086)
	(0.30000000000000004, 0.6782608695652174)
	(0.4, 0.6434782608695652)


};
% \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% 	(0.0, 1.7739130434782608)
% 	(0.1, 0.5217391304347827)
% 	(0.2, 0.0608695652173913)
% 	(0.30000000000000004, 0.0)
% 	(0.4, 0.0)


% };

% FMNIST graph 2
\nextgroupplot[ymax=15, ytick={0, 5, 10, 15}, xtick={0.2, 0.4, 0.6, 0.8}, title={FMNIST}, xlabel={Confidence}]

\addplot[color=blue,mark=triangle*,blue] coordinates {
	(0.0, 6.847142857142857)
(0.1, 6.847142857142857)
(0.2, 6.847142857142857)
(0.30000000000000004, 6.797142857142857)
(0.4, 6.375714285714286)
(0.5, 5.102857142857143)
(0.6000000000000001, 2.472857142857143)
(0.7000000000000001, 1.1371428571428572)
(0.8, 0.41571428571428576)
(0.9, 0.08142857142857143)
};

\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 1.892857142857143)
(0.1, 1.892857142857143)
(0.2, 1.892857142857143)
(0.30000000000000004, 1.7871428571428574)
(0.4, 1.3014285714285714)
(0.5, 0.3757142857142857)
(0.6000000000000001, 0.0014285714285714286)
(0.7000000000000001, 0.0)
(0.8, 0.0)
(0.9, 0.0)
};

\addplot[color=cyan,mark=triangle*,cyan] coordinates {
	(0.0, 11.732857142857144)
(0.1, 11.732857142857144)
(0.2, 11.732857142857144)
(0.30000000000000004, 11.682857142857143)
(0.4, 11.18)
(0.5, 9.457142857142857)
(0.6000000000000001, 5.667142857142857)
(0.7000000000000001, 2.927142857142857)
(0.8, 1.1514285714285715)
(0.9, 0.2571428571428571)
};

\addplot[color=black,mark=triangle*,black] coordinates {
	(0.0, 6.031428571428572)
(0.1, 6.031428571428572)
(0.2, 6.031428571428572)
(0.30000000000000004, 5.988571428571428)
(0.4, 5.702857142857143)
(0.5, 4.877142857142857)
(0.6000000000000001, 3.092857142857143)
(0.7000000000000001, 1.8414285714285712)
(0.8, 0.9414285714285714)
(0.9, 0.3914285714285714)

};

% \addplot[color=yellow,mark=triangle*,yellow] coordinates {
% 	(0.0, 0.0)
% (0.1, 0.0)
% (0.2, 0.0)
% (0.30000000000000004, 0.0)
% (0.4, 0.0)
% (0.5, 0.0)
% (0.6000000000000001, 0.0)
% (0.7000000000000001, 0.0)
% (0.8, 0.0)
% (0.9, 0.0)

% };

% LFW GOES HERE
\nextgroupplot[ymax=100, ytick={0, 25, 50, 75, 100 }, title={LFW},  xlabel={Confidence}]
%deep base
\addplot[color=blue,mark=triangle*,blue] coordinates {
% (0.0, 69.67481449148843)
% 	(0.1, 68.12527280663467)
% 	(0.2, 66.44478393714535)
% 	(0.30000000000000004, 63.8913138367525)
% 	(0.4, 60.38847664775208)
	(0.0, 76.18943692710607)
	(0.1, 72.73024879965081)
	(0.2, 68.69271060672195)
	(0.30000000000000004, 63.40026189436927)
	(0.4, 55.085115670013096)
};
%linear base
\addplot[color=green,mark=triangle*,green] coordinates {
	(0.0, 83.68616324749017)
	(0.1, 5.150589262330859)
	(0.2, 0.021824530772588387)
	(0.30000000000000004, 0.0)
	(0.4, 0.0)
};

%deep seed
\addplot[color=cyan,mark=triangle*,cyan] coordinates {
% (0.0, 70.05674378000873)
% (0.1, 68.49628982976867)
% (0.2, 66.81580096027936)
% (0.30000000000000004, 64.25141859450022)
% (0.4, 60.672195547795724)
(0.0, 76.73505019642077)
(0.1, 73.25403753819293)
(0.2, 69.1619380183326)
(0.30000000000000004, 63.814927979048456)
(0.4, 55.357922304670446)
};

%deep arch
\addplot[color=black,mark=triangle*,black] coordinates {
(0.0, 56.3836752509821)
(0.1, 53.64469663902226)
(0.2, 50.41466608467918)
(0.30000000000000004, 46.55172413793103)
(0.4, 39.993452640768226)
% (0.0, 55.58707987778263)
% (0.1, 34.144478393714536)
% (0.2, 22.512003491924922)
% (0.30000000000000004, 11.545176778699258)
% (0.4, 3.077258838934963)
};

%lin seed
% \addplot[color=yellow, mark=triangle*,yellow] coordinates {
% (0.0, 65.9)
% (0.1, 41.9)
% (0.2, 18.5)
% (0.30000000000000004, 4.3)
% (0.4, 0.4)
% };


\end{groupplot}

%\legend{Deep, Linear, Adv., Smooth};

\end{tikzpicture}
%\end{document}
